On the number of sum-free subsets of the square grid

Generalising the Cameron--Erd\H{o}s conjecture to two dimensions, Elsholtz and Rackham conjectured that the number of sum-free subsets of $[n]^2$ is $2^{0.6n^2+O(n)}$. We prove their conjecture.

==> square_figure.tex <==
\begin{tikzpicture}[scale=6]
  % Parameters
  \def\n{1}
  \def\a{0.8}
  \def\b{1.6}

  % Square corners
  \coordinate (A) at (0,0);
  \coordinate (B) at (\n,0);
  \coordinate (C) at (\n,\n);
  \coordinate (D) at (0,\n);

  % Define the band region by clipping
  \begin{scope}
    % First clip to x+y >= 0.8n
    \clip (0,\a*\n) -- (\a*\n,0) -- (\n,0) -- (\n,\n) -- (0,\n) -- cycle;
    % Then clip to x+y <= 1.6n
    \clip (0,0) -- (0,\n) -- ({\b*\n-\n},\n) -- (\n,{\b*\n-\n}) -- (\n,0) -- cycle;
    % Fill intersection of both
    \fill[orange!20] (0,0) rectangle (\n,\n);
  \end{scope}

  % Draw the bounding square
  \draw[very thick] (A)--(B)--(C)--(D)--cycle;

  % Draw boundary lines
  \draw[teal!70!black,thick]
    (0,{\a*\n}) -- ({\a*\n},0)
    node[midway,sloped,below,text=black] {$x+y=0.8n$};
  \draw[teal!70!black,thick]
    ({\b*\n-\n},\n) -- (\n,{\b*\n-\n})
    node[midway,sloped,below,text=black] {$x+y=1.6n$};

  % Corner dots + labels
  \foreach \p/\pos/\txt in {
    A/below left/{(0,0)},
    B/below right/{(n,0)},
    C/above right/{(n,n)},
    D/above left/{(0,n)}
  }{
    \fill (\p) circle (0.012);
    \node[\pos] at (\p) {\(\txt\)};
  }
\end{tikzpicture}


==> square_figure_2.tex <==
\begin{tikzpicture}[scale=6]
  \def\n{1}

  % --- Square [0,n]^2 ---
  \draw[very thick] (0,0)--(\n,0)--(\n,\n)--(0,\n)--cycle;

  % --- Region R: 0.7n ≤ x+y ≤ n, |x−y| ≤ 0.8n ---
  \pgfmathsetmacro{\cA}{0.7*\n}
  \pgfmathsetmacro{\cB}{1.0*\n}
  \pgfmathsetmacro{\dPlus}{0.8*\n}
  \pgfmathsetmacro{\dMinus}{-0.8*\n}

  \coordinate (R1) at ({(\cA + \dMinus)/2},{(\cA - \dMinus)/2});
  \coordinate (R2) at ({(\cA + \dPlus)/2},{(\cA - \dPlus)/2});
  \coordinate (R3) at ({(\cB + \dPlus)/2},{(\cB - \dPlus)/2});
  \coordinate (R4) at ({(\cB + \dMinus)/2},{(\cB - \dMinus)/2});

  % --- Region R (orange) ---
  \fill[orange!20] (R1)--(R2)--(R3)--(R4)--cycle;
  \draw[thick,orange!70!black]
    (R1)--(R2)--(R3)--(R4)--cycle;

  % --- Region L: 1.4n ≤ x+y ≤ 1.7n, |x−y| ≤ 0.4n ---
  \pgfmathsetmacro{\cC}{1.4*\n}
  \pgfmathsetmacro{\cD}{1.7*\n}
  \pgfmathsetmacro{\dTwoPlus}{0.4*\n}
  \pgfmathsetmacro{\dTwoMinus}{-0.4*\n}

  \coordinate (L1) at ({(\cC + \dTwoMinus)/2},{(\cC - \dTwoMinus)/2});
  \coordinate (L2) at ({(\cC + \dTwoPlus)/2},{(\cC - \dTwoPlus)/2});
  \coordinate (L3) at ({(\cD + \dTwoPlus)/2},{(\cD - \dTwoPlus)/2});
  \coordinate (L4) at ({(\cD + \dTwoMinus)/2},{(\cD - \dTwoMinus)/2});

  % --- Region L (teal) ---
  \fill[teal!15] (L1)--(L2)--(L3)--(L4)--cycle;
  \draw[thick,teal!70!black]
    (L1)--(L2)--(L3)--(L4)--cycle;

  % --- Boundary line segments with centred labels ---
  % slope -1 labels outside but centred
  \draw[thin,orange!70!black]
    (R1)--(R2)
      node[midway,sloped,below,yshift=-3pt,text=black] {$x+y=0.7n$};
  \draw[thin,orange!70!black]
    (R3)--(R4)
      node[midway,sloped,above,yshift=3pt,text=black] {$x+y=n$};
  \draw[thin,orange!70!black]
    (R2)--(R3)
      node[midway,sloped,below,text=black] {$x-y=0.8n$};
  \draw[thin,orange!70!black]
    (R1)--(R4)
      node[midway,sloped,above,text=black] {$y-x=0.8n$};

  \draw[thin,teal!70!black]
    (L1)--(L2)
      node[midway,sloped,below,yshift=-3pt,text=black] {$x+y=1.4n$};
  \draw[thin,teal!70!black]
    (L3)--(L4)
      node[midway,sloped,above,yshift=3pt,text=black] {$x+y=1.7n$};
  \draw[thin,teal!70!black]
    (L2)--(L3)
      node[midway,sloped,below,text=black] {$x-y=0.4n$};
  \draw[thin,teal!70!black]
    (L1)--(L4)
      node[midway,sloped,above,text=black] {$y-x=0.4n$};

  % --- Region labels ---
  \node[text=orange!80!black,font=\bfseries] at (0.45*\n,0.42*\n) {$R$};
  \node[text=teal!70!black,font=\bfseries] at (0.78*\n,0.78*\n) {$L$};

  % --- Square corner dots and labels ---
  \foreach \p/\pos/\txt in {
    (0,0)/below left/{(0,0)},
    (\n,0)/below right/{(n,0)},
    (\n,\n)/above right/{(n,n)},
    (0,\n)/above left/{(0,n)}
  }{
    \fill \p circle (0.012);
    \node[\pos] at \p {\(\txt\)};
  }
\end{tikzpicture}

